Analytic combinatorics of chord and hyperchord diagrams with $k$ crossings

Using methods from Analytic Combinatorics, we study the families of perfect matchings, partitions, chord diagrams, and hyperchord diagrams on a disk with a prescribed number of crossings. For each family, we express the generating function of the configurations with exactly $k$ crossings as a rational function of the generating function of crossing-free configurations. Using these expressions, we study the singular behavior of these generating functions and derive asymptotic results on the counting sequences of the configurations with precisely $k$ crossings. Limiting distributions and random generators are also studied.

==> tableProbabilitiesCoreDiagrams.tex <==
\tikzset{every mark/.append style={scale=.8}}
\pgfplotsset{colormap={core}{rgb255(0cm)=(255,255,0); rgb255(1cm)=(255,100,0); rgb255(4cm)=(255,0,0);}}
\begin{tikzpicture}
	\begin{axis}
			[
			height=10cm, width=12.5cm,
			mesh/ordering=y varies,
			xmin=5, xmax=19, ymin=3, ymax=19, zmin=0, zmax=1,
			view={50}{20},
			xlabel=number of vertices, ylabel=number of chords, zlabel=probabilities, 
			legend style={legend pos=outer north east, legend columns=1, nodes={text width=42pt,text depth=}}
			]
		\addplot3[mesh, blue, mark=o] coordinates {
			(5, 3, 0.) (5, 4, 0.) (5, 5, 0.) (5, 6, 0.) (5, 7, 0.) (5, 8, 0.) (5, 9, 0.) (5, 10, 0.) (5, 11, 0.) (5, 12, 0.) (5, 13, 0.) (5, 14, 0.) (5, 15, 0.) (5, 16, 0.) (5, 17, 0.) (5, 18, 0.) (5, 19, 0.)
			
			(6, 3, 0.) (6, 4, 0.) (6, 5, 0.) (6, 6, 0.) (6, 7, 0.) (6, 8, 0.) (6, 9, 0.) (6, 10, 0.) (6, 11, 0.) (6, 12, 0.) (6, 13, 0.) (6, 14, 0.) (6, 15, 0.) (6, 16, 0.) (6, 17, 0.) (6, 18, 0.) (6, 19, 0.)
			
			(7, 3, 0.) (7, 4, 0.) (7, 5, 0.) (7, 6, 0.) (7, 7, 0.) (7, 8, 0.) (7, 9, 0.) (7, 10, 0.) (7, 11, 0.) (7, 12, 0.) (7, 13, 0.) (7, 14, 0.) (7, 15, 0.) (7, 16, 0.) (7, 17, 0.) (7, 18, 0.) (7, 19, 0.)
			
			(8, 3, 0.) (8, 4, 0.9158e-3) (8, 5, 0.2012e-2) (8, 6, 0.3317e-2) (8, 7, 0.4870e-2) (8, 8, 0.6728e-2) (8, 9, 0.8969e-2) (8, 10, 0.1171e-1) (8, 11, 0.1512e-1) (8, 12, 0.1946e-1) (8, 13, 0.2518e-1) (8, 14, 0.3302e-1) (8, 15, 0.4444e-1) (8, 16, 0.) (8, 17, 0.) (8, 18, 0.) (8, 19, 0.)
			
			(9, 3, 0.) (9, 4, 0.2721e-2) (9, 5, 0.5720e-2) (9, 6, 0.9025e-2) (9, 7, 0.1268e-1) (9, 8, 0.1674e-1) (9, 9, 0.2128e-1) (9, 10, 0.2640e-1) (9, 11, 0.3224e-1) (9, 12, 0.3898e-1) (9, 13, 0.4686e-1) (9, 14, 0.5625e-1) (9, 15, 0.6764e-1) (9, 16, 0.8182e-1) (9, 17, .1000) (9, 18, 0.) (9, 19, 0.)
			
			(10, 3, 0.) (10, 4, 0.5195e-2) (10, 5, 0.1057e-1) (10, 6, 0.1617e-1) (10, 7, 0.2205e-1) (10, 8, 0.2825e-1) (10, 9, 0.3485e-1) (10, 10, 0.4193e-1) (10, 11, 0.4959e-1) (10, 12, 0.5795e-1) (10, 13, 0.6716e-1) (10, 14, 0.7739e-1) (10, 15, 0.8890e-1) (10, 16, .1020) (10, 17, .1171) (10, 18, .1348) (10, 19, .1558)
			
			(11, 3, 0.) (11, 4, 0.8117e-2) (11, 5, 0.1612e-1) (11, 6, 0.2410e-1) (11, 7, 0.3215e-1) (11, 8, 0.4035e-1) (11, 9, 0.4876e-1) (11, 10, 0.5747e-1) (11, 11, 0.6656e-1) (11, 12, 0.7613e-1) (11, 13, 0.8627e-1) (11, 14, 0.9710e-1) (11, 15, .1088) (11, 16, .1214) (11, 17, .1352) (11, 18, .1505) (11, 19, .1675)
			
			(12, 3, 0.) (12, 4, 0.1131e-1) (12, 5, 0.2205e-1) (12, 6, 0.3240e-1) (12, 7, 0.4252e-1) (12, 8, 0.5253e-1) (12, 9, 0.6254e-1) (12, 10, 0.7263e-1) (12, 11, 0.8290e-1) (12, 12, 0.9341e-1) (12, 13, .1043) (12, 14, .1156) (12, 15, .1274) (12, 16, .1398) (12, 17, .1529) (12, 18, .1670) (12, 19, .1820)
			
			(13, 3, 0.) (13, 4, 0.1465e-1) (13, 5, 0.2813e-1) (13, 6, 0.4078e-1) (13, 7, 0.5285e-1) (13, 8, 0.6453e-1) (13, 9, 0.7595e-1) (13, 10, 0.8724e-1) (13, 11, 0.9849e-1) (13, 12, .1098) (13, 13, .1212) (13, 14, .1329) (13, 15, .1448) (13, 16, .1571) (13, 17, .1699) (13, 18, .1831) (13, 19, .1970)
			
			(14, 3, 0.) (14, 4, 0.1805e-1) (14, 5, 0.3423e-1) (14, 6, 0.4909e-1) (14, 7, 0.6299e-1) (14, 8, 0.7619e-1) (14, 9, 0.8888e-1) (14, 10, .1012) (14, 11, .1133) (14, 12, .1253) (14, 13, .1372) (14, 14, .1492) (14, 15, .1612) (14, 16, .1735) (14, 17, .1859) (14, 18, .1987) (14, 19, .2118)
			
			(15, 3, 0.) (15, 4, 0.2143e-1) (15, 5, 0.4025e-1) (15, 6, 0.5722e-1) (15, 7, 0.7283e-1) (15, 8, 0.8743e-1) (15, 9, .1013) (15, 10, .1145) (15, 11, .1274) (15, 12, .1399) (15, 13, .1523) (15, 14, .1645) (15, 15, .1767) (15, 16, .1889) (15, 17, .2011) (15, 18, .2136) (15, 19, .2262)
			
			(16, 3, 0.) (16, 4, 0.2476e-1) (16, 5, 0.4613e-1) (16, 6, 0.6511e-1) (16, 7, 0.8232e-1) (16, 8, 0.9822e-1) (16, 9, .1131) (16, 10, .1272) (16, 11, .1407) (16, 12, .1538) (16, 13, .1665) (16, 14, .1790) (16, 15, .1912) (16, 16, .2034) (16, 17, .2156) (16, 18, .2277) (16, 19, .2399)
			
			(17, 3, 0.) (17, 4, 0.2801e-1) (17, 5, 0.5184e-1) (17, 6, 0.7271e-1) (17, 7, 0.9143e-1) (17, 8, .1085) (17, 9, .1244) (17, 10, .1393) (17, 11, .1534) (17, 12, .1669) (17, 13, .1799) (17, 14, .1926) (17, 15, .2050) (17, 16, .2172) (17, 17, .2292) (17, 18, .2411) (17, 19, .2530)
			
			(18, 3, 0.) (18, 4, 0.3116e-1) (18, 5, 0.5734e-1) (18, 6, 0.8002e-1) (18, 7, .1002) (18, 8, .1184) (18, 9, .1351) (18, 10, .1507) (18, 11, .1653) (18, 12, .1793) (18, 13, .1926) (18, 14, .2055) (18, 15, .2180) (18, 16, .2302) (18, 17, .2421) (18, 18, .2539) (18, 19, .2656)
			
			(19, 3, 0.) (19, 4, 0.3421e-1) (19, 5, 0.6264e-1) (19, 6, 0.8703e-1) (19, 7, .1085) (19, 8, .1278) (19, 9, .1453) (19, 10, .1615) (19, 11, .1767) (19, 12, .1910) (19, 13, .2046) (19, 14, .2177) (19, 15, .2303) (19, 16, .2425) (19, 17, .2544) (19, 18, .2660) (19, 19, .2775)
		};
		\addlegendentry{\includegraphics[scale=.5]{2CoreDiagram1}}

		\addplot3[mesh, teal, mark=diamond] coordinates {
			(5, 3, 0.) (5, 4, 0.) (5, 5, 0.) (5, 6, 0.) (5, 7, 0.) (5, 8, 0.) (5, 9, 0.) (5, 10, 0.) (5, 11, 0.) (5, 12, 0.) (5, 13, 0.) (5, 14, 0.) (5, 15, 0.) (5, 16, 0.) (5, 17, 0.) (5, 18, 0.) (5, 19, 0.)

			(6, 3, 0.) (6, 4, 0.) (6, 5, 0.) (6, 6, 0.) (6, 7, 0.) (6, 8, 0.) (6, 9, 0.) (6, 10, 0.) (6, 11, 0.) (6, 12, 0.) (6, 13, 0.) (6, 14, 0.) (6, 15, 0.) (6, 16, 0.) (6, 17, 0.) (6, 18, 0.) (6, 19, 0.)

			(7, 3, 0.) (7, 4, 0.5952e-2) (7, 5, 0.1286e-1) (7, 6, 0.2103e-1) (7, 7, 0.3093e-1) (7, 8, 0.4327e-1) (7, 9, 0.5921e-1) (7, 10, 0.8077e-1) (7, 11, .1118) (7, 12, .1607) (7, 13, .2500) (7, 14, 0.) (7, 15, 0.) (7, 16, 0.) (7, 17, 0.) (7, 18, 0.) (7, 19, 0.)

			(8, 3, 0.) (8, 4, 0.1282e-1) (8, 5, 0.2616e-1) (8, 6, 0.4031e-1) (8, 7, 0.5566e-1) (8, 8, 0.7266e-1) (8, 9, 0.9193e-1) (8, 10, .1143) (8, 11, .1411) (8, 12, .1741) (8, 13, .2165) (8, 14, .2736) (8, 15, .3556) (8, 16, 0.) (8, 17, 0.) (8, 18, 0.) (8, 19, 0.)

			(9, 3, 0.) (9, 4, 0.1905e-1) (9, 5, 0.3738e-1) (9, 6, 0.5544e-1) (9, 7, 0.7364e-1) (9, 8, 0.9237e-1) (9, 9, .1121) (9, 10, .1332) (9, 11, .1562) (9, 12, .1820) (9, 13, .2113) (9, 14, .2455) (9, 15, .2863) (9, 16, .3364) (9, 17, .4000) (9, 18, 0.) (9, 19, 0.)

			(10, 3, 0.) (10, 4, 0.2424e-1) (10, 5, 0.4627e-1) (10, 6, 0.6685e-1) (10, 7, 0.8654e-1) (10, 8, .1058) (10, 9, .1251) (10, 10, .1446) (10, 11, .1649) (10, 12, .1863) (10, 13, .2091) (10, 14, .2340) (10, 15, .2613) (10, 16, .2920) (10, 17, .3270) (10, 18, .3676) (10, 19, .4156)

			(11, 3, 0.) (11, 4, 0.2841e-1) (11, 5, 0.5314e-1) (11, 6, 0.7533e-1) (11, 7, 0.9577e-1) (11, 8, .1150) (11, 9, .1336) (11, 10, .1518) (11, 11, .1700) (11, 12, .1884) (11, 13, .2072) (11, 14, .2269) (11, 15, .2476) (11, 16, .2697) (11, 17, .2936) (11, 18, .3196) (11, 19, .3483)

			(12, 3, 0.) (12, 4, 0.3167e-1) (12, 5, 0.5835e-1) (12, 6, 0.8156e-1) (12, 7, .1023) (12, 8, .1214) (12, 9, .1392) (12, 10, .1562) (12, 11, .1727) (12, 12, .1889) (12, 13, .2051) (12, 14, .2215) (12, 15, .2382) (12, 16, .2555) (12, 17, .2735) (12, 18, .2924) (12, 19, .3125)

			(13, 3, 0.) (13, 4, 0.3419e-1) (13, 5, 0.6225e-1) (13, 6, 0.8610e-1) (13, 7, .1069) (13, 8, .1256) (13, 9, .1428) (13, 10, .1587) (13, 11, .1739) (13, 12, .1885) (13, 13, .2027) (13, 14, .2168) (13, 15, .2308) (13, 16, .2450) (13, 17, .2594) (13, 18, .2742) (13, 19, .2895)

			(14, 3, 0.) (14, 4, 0.3609e-1) (14, 5, 0.6512e-1) (14, 6, 0.8932e-1) (14, 7, .1101) (14, 8, .1284) (14, 9, .1449) (14, 10, .1600) (14, 11, .1740) (14, 12, .1873) (14, 13, .2001) (14, 14, .2125) (14, 15, .2246) (14, 16, .2366) (14, 17, .2486) (14, 18, .2607) (14, 19, .2730)

			(15, 3, 0.) (15, 4, 0.3750e-1) (15, 5, 0.6718e-1) (15, 6, 0.9155e-1) (15, 7, .1122) (15, 8, .1301) (15, 9, .1459) (15, 10, .1602) (15, 11, .1734) (15, 12, .1857) (15, 13, .1973) (15, 14, .2083) (15, 15, .2190) (15, 16, .2295) (15, 17, .2398) (15, 18, .2500) (15, 19, .2601)

			(16, 3, 0.) (16, 4, 0.3852e-1) (16, 5, 0.6861e-1) (16, 6, 0.9301e-1) (16, 7, .1134) (16, 8, .1309) (16, 9, .1462) (16, 10, .1599) (16, 11, .1722) (16, 12, .1837) (16, 13, .1943) (16, 14, .2044) (16, 15, .2140) (16, 16, .2232) (16, 17, .2322) (16, 18, .2410) (16, 19, .2497)

			(17, 3, 0.) (17, 4, 0.3922e-1) (17, 5, 0.6953e-1) (17, 6, 0.9387e-1) (17, 7, .1140) (17, 8, .1311) (17, 9, .1459) (17, 10, .1590) (17, 11, .1707) (17, 12, .1814) (17, 13, .1913) (17, 14, .2005) (17, 15, .2092) (17, 16, .2175) (17, 17, .2255) (17, 18, .2332) (17, 19, .2408)

			(18, 3, 0.) (18, 4, 0.3966e-1) (18, 5, 0.7006e-1) (18, 6, 0.9426e-1) (18, 7, .1141) (18, 8, .1308) (18, 9, .1452) (18, 10, .1577) (18, 11, .1689) (18, 12, .1790) (18, 13, .1882) (18, 14, .1968) (18, 15, .2048) (18, 16, .2123) (18, 17, .2195) (18, 18, .2264) (18, 19, .2331)

			(19, 3, 0.) (19, 4, 0.3991e-1) (19, 5, 0.7028e-1) (19, 6, 0.9429e-1) (19, 7, .1138) (19, 8, .1302) (19, 9, .1441) (19, 10, .1562) (19, 11, .1669) (19, 12, .1765) (19, 13, .1851) (19, 14, .1931) (19, 15, .2005) (19, 16, .2074) (19, 17, .2140) (19, 18, .2202) (19, 19, .2262)
		};
		\addlegendentry{\includegraphics[scale=.5]{2CoreDiagram2}}

		\addplot3[mesh, violet, mark=pentagon] coordinates {
			(5, 3, 0.) (5, 4, 0.) (5, 5, 0.) (5, 6, 0.) (5, 7, 0.) (5, 8, 0.) (5, 9, 0.) (5, 10, 0.) (5, 11, 0.) (5, 12, 0.) (5, 13, 0.) (5, 14, 0.) (5, 15, 0.) (5, 16, 0.) (5, 17, 0.) (5, 18, 0.) (5, 19, 0.)

			(6, 3, 0.) (6, 4, 0.1299e-1) (6, 5, 0.3017e-1) (6, 6, 0.5371e-1) (6, 7, 0.8750e-1) (6, 8, .1394) (6, 9, .2283) (6, 10, .4118) (6, 11, 1.) (6, 12, 0.) (6, 13, 0.) (6, 14, 0.) (6, 15, 0.) (6, 16, 0.) (6, 17, 0.) (6, 18, 0.) (6, 19, 0.)

			(7, 3, 0.) (7, 4, 0.1786e-1) (7, 5, 0.3857e-1) (7, 6, 0.6308e-1) (7, 7, 0.9278e-1) (7, 8, .1298) (7, 9, .1776) (7, 10, .2423) (7, 11, .3354) (7, 12, .4821) (7, 13, .7500) (7, 14, 0.) (7, 15, 0.) (7, 16, 0.) (7, 17, 0.) (7, 18, 0.) (7, 19, 0.)

			(8, 3, 0.) (8, 4, 0.1923e-1) (8, 5, 0.3974e-1) (8, 6, 0.6200e-1) (8, 7, 0.8662e-1) (8, 8, .1144) (8, 9, .1463) (8, 10, .1839) (8, 11, .2293) (8, 12, .2858) (8, 13, .3588) (8, 14, .4575) (8, 15, .6000) (8, 16, 0.) (8, 17, 0.) (8, 18, 0.) (8, 19, 0.)

			(9, 3, 0.) (9, 4, 0.1905e-1) (9, 5, 0.3826e-1) (9, 6, 0.5802e-1) (9, 7, 0.7867e-1) (9, 8, .1006) (9, 9, .1244) (9, 10, .1504) (9, 11, .1794) (9, 12, .2123) (9, 13, .2502) (9, 14, .2949) (9, 15, .3487) (9, 16, .4152) (9, 17, .5000) (9, 18, 0.) (9, 19, 0.)

			(10, 3, 0.) (10, 4, 0.1818e-1) (10, 5, 0.3585e-1) (10, 6, 0.5337e-1) (10, 7, 0.7103e-1) (10, 8, 0.8911e-1) (10, 9, .1079) (10, 10, .1276) (10, 11, .1486) (10, 12, .1713) (10, 13, .1959) (10, 14, .2232) (10, 15, .2536) (10, 16, .2880) (10, 17, .3276) (10, 18, .3737) (10, 19, .4286)

			(11, 3, 0.) (11, 4, 0.1705e-1) (11, 5, 0.3320e-1) (11, 6, 0.4881e-1) (11, 7, 0.6417e-1) (11, 8, 0.7949e-1) (11, 9, 0.9498e-1) (11, 10, .1108) (11, 11, .1272) (11, 12, .1442) (11, 13, .1622) (11, 14, .1813) (11, 15, .2018) (11, 16, .2239) (11, 17, .2480) (11, 18, .2746) (11, 19, .3041)

			(12, 3, 0.) (12, 4, 0.1584e-1) (12, 5, 0.3058e-1) (12, 6, 0.4459e-1) (12, 7, 0.5813e-1) (12, 8, 0.7140e-1) (12, 9, 0.8456e-1) (12, 10, 0.9775e-1) (12, 11, .1111) (12, 12, .1247) (12, 13, .1387) (12, 14, .1533) (12, 15, .1684) (12, 16, .1844) (12, 17, .2012) (12, 18, .2191) (12, 19, .2384)

			(13, 3, 0.) (13, 4, 0.1465e-1) (13, 5, 0.2813e-1) (13, 6, 0.4078e-1) (13, 7, 0.5285e-1) (13, 8, 0.6453e-1) (13, 9, 0.7595e-1) (13, 10, 0.8724e-1) (13, 11, 0.9849e-1) (13, 12, .1098) (13, 13, .1212) (13, 14, .1329) (13, 15, .1448) (13, 16, .1571) (13, 17, .1699) (13, 18, .1831) (13, 19, .1970)

			(14, 3, 0.) (14, 4, 0.1353e-1) (14, 5, 0.2588e-1) (14, 6, 0.3737e-1) (14, 7, 0.4824e-1) (14, 8, 0.5864e-1) (14, 9, 0.6872e-1) (14, 10, 0.7857e-1) (14, 11, 0.8828e-1) (14, 12, 0.9792e-1) (14, 13, .1076) (14, 14, .1172) (14, 15, .1270) (14, 16, .1370) (14, 17, .1471) (14, 18, .1576) (14, 19, .1683)

			(15, 3, 0.) (15, 4, 0.1250e-1) (15, 5, 0.2384e-1) (15, 6, 0.3433e-1) (15, 7, 0.4418e-1) (15, 8, 0.5355e-1) (15, 9, 0.6256e-1) (15, 10, 0.7129e-1) (15, 11, 0.7982e-1) (15, 12, 0.8821e-1) (15, 13, 0.9652e-1) (15, 14, .1048) (15, 15, .1131) (15, 16, .1214) (15, 17, .1298) (15, 18, .1383) (15, 19, .1470)

			(16, 3, 0.) (16, 4, 0.1155e-1) (16, 5, 0.2200e-1) (16, 6, 0.3162e-1) (16, 7, 0.4061e-1) (16, 8, 0.4912e-1) (16, 9, 0.5724e-1) (16, 10, 0.6507e-1) (16, 11, 0.7267e-1) (16, 12, 0.8010e-1) (16, 13, 0.8740e-1) (16, 14, 0.9462e-1) (16, 15, .1018) (16, 16, .1089) (16, 17, .1161) (16, 18, .1232) (16, 19, .1305)

			(17, 3, 0.) (17, 4, 0.1070e-1) (17, 5, 0.2034e-1) (17, 6, 0.2921e-1) (17, 7, 0.3746e-1) (17, 8, 0.4523e-1) (17, 9, 0.5262e-1) (17, 10, 0.5971e-1) (17, 11, 0.6656e-1) (17, 12, 0.7321e-1) (17, 13, 0.7972e-1) (17, 14, 0.8611e-1) (17, 15, 0.9241e-1) (17, 16, 0.9865e-1) (17, 17, .1049) (17, 18, .1110) (17, 19, .1172)

			(18, 3, 0.) (18, 4, 0.9916e-2) (18, 5, 0.1885e-1) (18, 6, 0.2704e-1) (18, 7, 0.3465e-1) (18, 8, 0.4180e-1) (18, 9, 0.4857e-1) (18, 10, 0.5504e-1) (18, 11, 0.6127e-1) (18, 12, 0.6729e-1) (18, 13, 0.7315e-1) (18, 14, 0.7887e-1) (18, 15, 0.8450e-1) (18, 16, 0.9004e-1) (18, 17, 0.9551e-1) (18, 18, .1010) (18, 19, .1064)

			(19, 3, 0.) (19, 4, 0.9211e-2) (19, 5, 0.1751e-1) (19, 6, 0.2511e-1) (19, 7, 0.3215e-1) (19, 8, 0.3875e-1) (19, 9, 0.4499e-1) (19, 10, 0.5094e-1) (19, 11, 0.5664e-1) (19, 12, 0.6213e-1) (19, 13, 0.6746e-1) (19, 14, 0.7265e-1) (19, 15, 0.7772e-1) (19, 16, 0.8270e-1) (19, 17, 0.8759e-1) (19, 18, 0.9243e-1) (19, 19, 0.9723e-1)
		};
		\addlegendentry{\includegraphics[scale=.5]{2CoreDiagram3}}

		\addplot3[mesh, orange, mark=square*] coordinates {
			(5, 3, 0.) (5, 4, 0.) (5, 5, 0.) (5, 6, 0.) (5, 7, 0.) (5, 8, 0.) (5, 9, 0.) (5, 10, 0.) (5, 11, 0.) (5, 12, 0.) (5, 13, 0.) (5, 14, 0.) (5, 15, 0.) (5, 16, 0.) (5, 17, 0.) (5, 18, 0.) (5, 19, 0.)

			(6, 3, 0.9091e-1) (6, 4, 0.7792e-1) (6, 5, 0.6466e-1) (6, 6, 0.5115e-1) (6, 7, 0.3750e-1) (6, 8, 0.2390e-1) (6, 9, 0.1087e-1) (6, 10, 0.) (6, 11, 0.) (6, 12, 0.) (6, 13, 0.) (6, 14, 0.) (6, 15, 0.) (6, 16, 0.) (6, 17, 0.) (6, 18, 0.) (6, 19, 0.)

			(7, 3, .1667) (7, 4, .1429) (7, 5, .1200) (7, 6, 0.9813e-1) (7, 7, 0.7732e-1) (7, 8, 0.5769e-1) (7, 9, 0.3947e-1) (7, 10, 0.2308e-1) (7, 11, 0.9317e-2) (7, 12, 0.) (7, 13, 0.) (7, 14, 0.) (7, 15, 0.) (7, 16, 0.) (7, 17, 0.) (7, 18, 0.) (7, 19, 0.)

			(8, 3, .2308) (8, 4, .1978) (8, 5, .1675) (8, 6, .1396) (8, 7, .1140) (8, 8, 0.9042e-1) (8, 9, 0.6895e-1) (8, 10, 0.4959e-1) (8, 11, 0.3250e-1) (8, 12, 0.1803e-1) (8, 13, 0.6798e-2) (8, 14, 0.) (8, 15, 0.) (8, 16, 0.) (8, 17, 0.) (8, 18, 0.) (8, 19, 0.)

			(9, 3, .2857) (9, 4, .2449) (9, 5, .2086) (9, 6, .1760) (9, 7, .1468) (9, 8, .1204) (9, 9, 0.9656e-1) (9, 10, 0.7518e-1) (9, 11, 0.5614e-1) (9, 12, 0.3942e-1) (9, 13, 0.2513e-1) (9, 14, 0.1348e-1) (9, 15, 0.4876e-2) (9, 16, 0.) (9, 17, 0.) (9, 18, 0.) (9, 19, 0.)

			(10, 3, .3333) (10, 4, .2857) (10, 5, .2444) (10, 6, .2081) (10, 7, .1759) (10, 8, .1473) (10, 9, .1217) (10, 10, 0.9884e-1) (10, 11, 0.7843e-1) (10, 12, 0.6031e-1) (10, 13, 0.4440e-1) (10, 14, 0.3068e-1) (10, 15, 0.1919e-1) (10, 16, 0.1007e-1) (10, 17, 0.3549e-2) (10, 18, 0.) (10, 19, 0.)

			(11, 3, .3750) (11, 4, .3214) (11, 5, .2758) (11, 6, .2364) (11, 7, .2019) (11, 8, .1715) (11, 9, .1445) (11, 10, .1204) (11, 11, 0.9895e-1) (11, 12, 0.7983e-1) (11, 13, 0.6287e-1) (11, 14, 0.4793e-1) (11, 15, 0.3494e-1) (11, 16, 0.2387e-1) (11, 17, 0.1474e-1) (11, 18, 0.7621e-2) (11, 19, 0.2639e-2)

			(12, 3, .4118) (12, 4, .3529) (12, 5, .3037) (12, 6, .2616) (12, 7, .2251) (12, 8, .1932) (12, 9, .1650) (12, 10, .1400) (12, 11, .1177) (12, 12, 0.9780e-1) (12, 13, 0.8007e-1) (12, 14, 0.6431e-1) (12, 15, 0.5038e-1) (12, 16, 0.3817e-1) (12, 17, 0.2763e-1) (12, 18, 0.1873e-1) (12, 19, 0.1146e-1)

			(13, 3, .4444) (13, 4, .3810) (13, 5, .3284) (13, 6, .2840) (13, 7, .2459) (13, 8, .2127) (13, 9, .1835) (13, 10, .1577) (13, 11, .1347) (13, 12, .1142) (13, 13, 0.9593e-1) (13, 14, 0.7956e-1) (13, 15, 0.6497e-1) (13, 16, 0.5201e-1) (13, 17, 0.4059e-1) (13, 18, 0.3062e-1) (13, 19, 0.2205e-1)

			(14, 3, .4737) (14, 4, .4060) (14, 5, .3506) (14, 6, .3042) (14, 7, .2646) (14, 8, .2303) (14, 9, .2003) (14, 10, .1738) (14, 11, .1502) (14, 12, .1293) (14, 13, .1105) (14, 14, 0.9366e-1) (14, 15, 0.7858e-1) (14, 16, 0.6508e-1) (14, 17, 0.5305e-1) (14, 18, 0.4237e-1) (14, 19, 0.3296e-1)

			(15, 3, .5000) (15, 4, .4286) (15, 5, .3707) (15, 6, .3225) (15, 7, .2815) (15, 8, .2463) (15, 9, .2155) (15, 10, .1884) (15, 11, .1644) (15, 12, .1430) (15, 13, .1238) (15, 14, .1066) (15, 15, 0.9118e-1) (15, 16, 0.7728e-1) (15, 17, 0.6480e-1) (15, 18, 0.5362e-1) (15, 19, 0.4364e-1)

			(16, 3, .5238) (16, 4, .4490) (16, 5, .3888) (16, 6, .3390) (16, 7, .2969) (16, 8, .2608) (16, 9, .2293) (16, 10, .2017) (16, 11, .1773) (16, 12, .1556) (16, 13, .1361) (16, 14, .1186) (16, 15, .1028) (16, 16, 0.8862e-1) (16, 17, 0.7580e-1) (16, 18, 0.6424e-1) (16, 19, 0.5385e-1)

			(17, 3, .5455) (17, 4, .4675) (17, 5, .4052) (17, 6, .3540) (17, 7, .3109) (17, 8, .2740) (17, 9, .2420) (17, 10, .2139) (17, 11, .1892) (17, 12, .1671) (17, 13, .1473) (17, 14, .1296) (17, 15, .1136) (17, 16, 0.9913e-1) (17, 17, 0.8605e-1) (17, 18, 0.7421e-1) (17, 19, 0.6349e-1)

			(18, 3, .5652) (18, 4, .4845) (18, 5, .4203) (18, 6, .3677) (18, 7, .3237) (18, 8, .2861) (18, 9, .2536) (18, 10, .2251) (18, 11, .2000) (18, 12, .1777) (18, 13, .1577) (18, 14, .1397) (18, 15, .1235) (18, 16, .1089) (18, 17, 0.9558e-1) (18, 18, 0.8352e-1) (18, 19, 0.7256e-1)

			(19, 3, .5833) (19, 4, .5000) (19, 5, .4341) (19, 6, .3803) (19, 7, .3354) (19, 8, .2972) (19, 9, .2642) (19, 10, .2354) (19, 11, .2100) (19, 12, .1874) (19, 13, .1673) (19, 14, .1491) (19, 15, .1327) (19, 16, .1179) (19, 17, .1044) (19, 18, 0.9220e-1) (19, 19, 0.8105e-1)
		};
		\addlegendentry{\includegraphics[scale=.5]{2CoreDiagram4}}

		\addplot3[mesh, red, mark=*] coordinates {
		
			(5, 3, 1.) (5, 4, 1.) (5, 5, 1.) (5, 6, 1.) (5, 7, 1.) (5, 8, 1.) (5, 9, 0.) (5, 10, 0.) (5, 11, 0.) (5, 12, 0.) (5, 13, 0.) (5, 14, 0.) (5, 15, 0.) (5, 16, 0.) (5, 17, 0.) (5, 18, 0.) (5, 19, 0.)

			(6, 3, .9091) (6, 4, .9091) (6, 5, .9052) (6, 6, .8951) (6, 7, .8750) (6, 8, .8367) (6, 9, .7609) (6, 10, .5882) (6, 11, 0.) (6, 12, 0.) (6, 13, 0.) (6, 14, 0.) (6, 15, 0.) (6, 16, 0.) (6, 17, 0.) (6, 18, 0.) (6, 19, 0.)

			(7, 3, .8333) (7, 4, .8333) (7, 5, .8286) (7, 6, .8178) (7, 7, .7990) (7, 8, .7692) (7, 9, .7237) (7, 10, .6538) (7, 11, .5435) (7, 12, .3571) (7, 13, 0.) (7, 14, 0.) (7, 15, 0.) (7, 16, 0.) (7, 17, 0.) (7, 18, 0.) (7, 19, 0.)

			(8, 3, .7692) (8, 4, .7692) (8, 5, .7646) (8, 6, .7547) (8, 7, .7389) (8, 8, .7158) (8, 9, .6839) (8, 10, .6405) (8, 11, .5820) (8, 12, .5026) (8, 13, .3927) (8, 14, .2358) (8, 15, 0.) (8, 16, 0.) (8, 17, 0.) (8, 18, 0.) (8, 19, 0.)

			(9, 3, .7143) (9, 4, .7143) (9, 5, .7101) (9, 6, .7015) (9, 7, .6882) (9, 8, .6699) (9, 9, .6458) (9, 10, .6149) (9, 11, .5760) (9, 12, .5274) (9, 13, .4665) (9, 14, .3899) (9, 15, .2926) (9, 16, .1667) (9, 17, 0.) (9, 18, 0.) (9, 19, 0.)

			(10, 3, .6667) (10, 4, .6667) (10, 5, .6629) (10, 6, .6555) (10, 7, .6444) (10, 8, .6295) (10, 9, .6105) (10, 10, .5870) (10, 11, .5584) (10, 12, .5242) (10, 13, .4834) (10, 14, .4348) (10, 15, .3770) (10, 16, .3079) (10, 17, .2247) (10, 18, .1239) (10, 19, 0.)

			(11, 3, .6250) (11, 4, .6250) (11, 5, .6217) (11, 6, .6154) (11, 7, .6060) (11, 8, .5936) (11, 9, .5782) (11, 10, .5595) (11, 11, .5373) (11, 12, .5114) (11, 13, .4814) (11, 14, .4468) (11, 15, .4069) (11, 16, .3611) (11, 17, .3084) (11, 18, .2477) (11, 19, .1774)

			(12, 3, .5882) (12, 4, .5882) (12, 5, .5854) (12, 6, .5799) (12, 7, .5719) (12, 8, .5615) (12, 9, .5487) (12, 10, .5334) (12, 11, .5156) (12, 12, .4951) (12, 13, .4718) (12, 14, .4454) (12, 15, .4156) (12, 16, .3822) (12, 17, .3448) (12, 18, .3028) (12, 19, .2557)

			(13, 3, .5556) (13, 4, .5556) (13, 5, .5530) (13, 6, .5483) (13, 7, .5414) (13, 8, .5326) (13, 9, .5218) (13, 10, .5091) (13, 11, .4944) (13, 12, .4777) (13, 13, .4589) (13, 14, .4379) (13, 15, .4146) (13, 16, .3888) (13, 17, .3603) (13, 18, .3289) (13, 19, .2944)

			(14, 3, .5263) (14, 4, .5263) (14, 5, .5241) (14, 6, .5200) (14, 7, .5141) (14, 8, .5065) (14, 9, .4973) (14, 10, .4865) (14, 11, .4741) (14, 12, .4602) (14, 13, .4447) (14, 14, .4275) (14, 15, .4086) (14, 16, .3879) (14, 17, .3653) (14, 18, .3407) (14, 19, .3140)

			(15, 3, .5000) (15, 4, .5000) (15, 5, .4981) (15, 6, .4944) (15, 7, .4893) (15, 8, .4827) (15, 9, .4748) (15, 10, .4655) (15, 11, .4550) (15, 12, .4432) (15, 13, .4301) (15, 14, .4157) (15, 15, .4000) (15, 16, .3830) (15, 17, .3645) (15, 18, .3445) (15, 19, .3231)

			(16, 3, .4762) (16, 4, .4762) (16, 5, .4745) (16, 6, .4713) (16, 7, .4668) (16, 8, .4610) (16, 9, .4541) (16, 10, .4461) (16, 11, .4370) (16, 12, .4269) (16, 13, .4157) (16, 14, .4035) (16, 15, .3902) (16, 16, .3758) (16, 17, .3604) (16, 18, .3438) (16, 19, .3261)

			(17, 3, .4545) (17, 4, .4545) (17, 5, .4530) (17, 6, .4502) (17, 7, .4462) (17, 8, .4412) (17, 9, .4351) (17, 10, .4281) (17, 11, .4202) (17, 12, .4114) (17, 13, .4017) (17, 14, .3912) (17, 15, .3798) (17, 16, .3675) (17, 17, .3544) (17, 18, .3404) (17, 19, .3254)

			(18, 3, .4348) (18, 4, .4348) (18, 5, .4334) (18, 6, .4309) (18, 7, .4274) (18, 8, .4229) (18, 9, .4176) (18, 10, .4114) (18, 11, .4045) (18, 12, .3968) (18, 13, .3883) (18, 14, .3791) (18, 15, .3692) (18, 16, .3586) (18, 17, .3473) (18, 18, .3352) (18, 19, .3224)

			(19, 3, .4167) (19, 4, .4167) (19, 5, .4155) (19, 6, .4132) (19, 7, .4101) (19, 8, .4061) (19, 9, .4014) (19, 10, .3959) (19, 11, .3898) (19, 12, .3829) (19, 13, .3755) (19, 14, .3674) (19, 15, .3588) (19, 16, .3495) (19, 17, .3396) (19, 18, .3291) (19, 19, .3180)
		};
		\addlegendentry{\includegraphics[scale=.5]{2CoreDiagram5}}
	\end{axis}
\end{tikzpicture}

==> tableProbabilitiesCoreMatchings.tex <==
\tikzset{every mark/.append style={scale=.8}}
\begin{tikzpicture}
	\begin{axis}[height=8.15cm, width=14cm, grid=major, xmin=6, xmax=150, ymin=0, ymax=1, xlabel=number of vertices, ylabel=probabilities, legend style={legend pos=north east, legend columns=5, nodes={text width=42pt,text depth=}}]
		\addplot[color=blue, mark=+] coordinates {
			(6, 1.)
			(8, .4000)
			(10, .2308)
			(12, .1538)
			(14, .1111)
			(16, 0.8451e-1)
			(18, 0.6667e-1)
			(20, 0.5405e-1)
			(22, 0.4478e-1)
			(24, 0.3774e-1)
			(26, 0.3226e-1)
			(28, 0.2791e-1)
			(30, 0.2439e-1)
			(32, 0.2151e-1)
			(34, 0.1911e-1)
			(36, 0.1709e-1)
			(38, 0.1538e-1)
			(40, 0.1392e-1)
			(42, 0.1266e-1)
			(44, 0.1156e-1)
			(46, 0.1060e-1)
			(48, 0.9756e-2)
			(50, 0.9009e-2)
			(52, 0.8345e-2)
			(54, 0.7752e-2)
			(56, 0.7220e-2)
			(58, 0.6742e-2)
			(60, 0.6309e-2)
			(62, 0.5917e-2)
			(64, 0.5561e-2)
			(66, 0.5236e-2)
			(68, 0.4938e-2)
			(70, 0.4666e-2)
			(72, 0.4415e-2)
			(74, 0.4184e-2)
			(76, 0.3971e-2)
			(78, 0.3774e-2)
			(80, 0.3591e-2)
			(82, 0.3421e-2)
			(84, 0.3263e-2)
			(86, 0.3115e-2)
			(88, 0.2978e-2)
			(90, 0.2849e-2)
			(92, 0.2729e-2)
			(94, 0.2616e-2)
			(96, 0.2509e-2)
			(98, 0.2410e-2)
			(100, 0.2316e-2)
			(102, 0.2227e-2)
			(104, 0.2144e-2)
			(106, 0.2065e-2)
			(108, 0.1990e-2)
			(110, 0.1919e-2)
			(112, 0.1852e-2)
			(114, 0.1789e-2)
			(116, 0.1729e-2)
			(118, 0.1671e-2)
			(120, 0.1617e-2)
			(122, 0.1565e-2)
			(124, 0.1516e-2)
			(126, 0.1468e-2)
			(128, 0.1423e-2)
			(130, 0.1381e-2)
			(132, 0.1340e-2)
			(134, 0.1300e-2)
			(136, 0.1263e-2)
			(138, 0.1227e-2)
			(140, 0.1193e-2)
			(142, 0.1160e-2)
			(144, 0.1128e-2)
			(146, 0.1098e-2)
			(148, 0.1069e-2)
			(150, 0.1041e-2)
		};
		\addlegendentry{\includegraphics[scale=.5]{3coreMatching1}}
		
		\addplot[color=red, mark=x] coordinates {
			(6, 0.)
			(8, .2000)
			(10, .2051)
			(12, .1846)
			(14, .1616)
			(16, .1408)
			(18, .1231)
			(20, .1081)
			(22, 0.9552e-1)
			(24, 0.8491e-1)
			(26, 0.7590e-1)
			(28, 0.6822e-1)
			(30, 0.6162e-1)
			(32, 0.5591e-1)
			(34, 0.5096e-1)
			(36, 0.4662e-1)
			(38, 0.4281e-1)
			(40, 0.3944e-1)
			(42, 0.3646e-1)
			(44, 0.3379e-1)
			(46, 0.3141e-1)
			(48, 0.2927e-1)
			(50, 0.2734e-1)
			(52, 0.2559e-1)
			(54, 0.2401e-1)
			(56, 0.2256e-1)
			(58, 0.2125e-1)
			(60, 0.2004e-1)
			(62, 0.1893e-1)
			(64, 0.1792e-1)
			(66, 0.1698e-1)
			(68, 0.1611e-1)
			(70, 0.1531e-1)
			(72, 0.1457e-1)
			(74, 0.1388e-1)
			(76, 0.1324e-1)
			(78, 0.1264e-1)
			(80, 0.1208e-1)
			(82, 0.1155e-1)
			(84, 0.1106e-1)
			(86, 0.1061e-1)
			(88, 0.1017e-1)
			(90, 0.9768e-2)
			(92, 0.9386e-2)
			(94, 0.9026e-2)
			(96, 0.8686e-2)
			(98, 0.8366e-2)
			(100, 0.8062e-2)
			(102, 0.7775e-2)
			(104, 0.7503e-2)
			(106, 0.7245e-2)
			(108, 0.6999e-2)
			(110, 0.6767e-2)
			(112, 0.6545e-2)
			(114, 0.6334e-2)
			(116, 0.6134e-2)
			(118, 0.5942e-2)
			(120, 0.5760e-2)
			(122, 0.5586e-2)
			(124, 0.5419e-2)
			(126, 0.5260e-2)
			(128, 0.5108e-2)
			(130, 0.4962e-2)
			(132, 0.4822e-2)
			(134, 0.4689e-2)
			(136, 0.4560e-2)
			(138, 0.4437e-2)
			(140, 0.4319e-2)
			(142, 0.4206e-2)
			(144, 0.4097e-2)
			(146, 0.3992e-2)
			(148, 0.3891e-2)
			(150, 0.3794e-2)
		};
		\addlegendentry{\includegraphics[scale=.5]{3coreMatching2}}

		\addplot[color=green, mark=star] coordinates {
			(6, 0.)
			(8, .4000)
			(10, .4102)
			(12, .3692)
			(14, .3232)
			(16, .2816)
			(18, .2462)
			(20, .2162)
			(22, .19104)
			(24, .16982)
			(26, .15180)
			(28, .13644)
			(30, .12324)
			(32, .11182)
			(34, .10192)
			(36, 0.9324e-1)
			(38, 0.8562e-1)
			(40, 0.7888e-1)
			(42, 0.7292e-1)
			(44, 0.6758e-1)
			(46, 0.6282e-1)
			(48, 0.5854e-1)
			(50, 0.5468e-1)
			(52, 0.5118e-1)
			(54, 0.4802e-1)
			(56, 0.4512e-1)
			(58, 0.4250e-1)
			(60, 0.4008e-1)
			(62, 0.3786e-1)
			(64, 0.3584e-1)
			(66, 0.3396e-1)
			(68, 0.3222e-1)
			(70, 0.3062e-1)
			(72, 0.2914e-1)
			(74, 0.2776e-1)
			(76, 0.2648e-1)
			(78, 0.2528e-1)
			(80, 0.2416e-1)
			(82, 0.2310e-1)
			(84, 0.2212e-1)
			(86, 0.2122e-1)
			(88, 0.2034e-1)
			(90, 0.19536e-1)
			(92, 0.18772e-1)
			(94, 0.18052e-1)
			(96, 0.17372e-1)
			(98, 0.16732e-1)
			(100, 0.16124e-1)
			(102, 0.15550e-1)
			(104, 0.15006e-1)
			(106, 0.14490e-1)
			(108, 0.13998e-1)
			(110, 0.13534e-1)
			(112, 0.13090e-1)
			(114, 0.12668e-1)
			(116, 0.12268e-1)
			(118, 0.11884e-1)
			(120, 0.11520e-1)
			(122, 0.11172e-1)
			(124, 0.10838e-1)
			(126, 0.10520e-1)
			(128, 0.10216e-1)
			(130, 0.9924e-2)
			(132, 0.9644e-2)
			(134, 0.9378e-2)
			(136, 0.9120e-2)
			(138, 0.8874e-2)
			(140, 0.8638e-2)
			(142, 0.8412e-2)
			(144, 0.8194e-2)
			(146, 0.7984e-2)
			(148, 0.7782e-2)
			(150, 0.7588e-2)
		};
		\addlegendentry{\includegraphics[scale=.5]{3coreMatching3}}

		\addplot[color=cyan, mark=o, mark size=1.5] coordinates {
			(6, 0.)
			(8, 0.)
			(10, 0.5128e-1)
			(12, 0.9231e-1)
			(14, .1212)
			(16, .1408)
			(18, .1538)
			(20, .1622)
			(22, .1672)
			(24, .1698)
			(26, .1708)
			(28, .1705)
			(30, .1694)
			(32, .1677)
			(34, .1656)
			(36, .1632)
			(38, .1605)
			(40, .1578)
			(42, .1549)
			(44, .1521)
			(46, .1492)
			(48, .1463)
			(50, .1435)
			(52, .1408)
			(54, .1380)
			(56, .1354)
			(58, .1328)
			(60, .1303)
			(62, .1278)
			(64, .1254)
			(66, .1231)
			(68, .1209)
			(70, .1187)
			(72, .1166)
			(74, .1145)
			(76, .1125)
			(78, .1106)
			(80, .1087)
			(82, .1069)
			(84, .1051)
			(86, .1034)
			(88, .1017)
			(90, .1001)
			(92, 0.9855e-1)
			(94, 0.9703e-1)
			(96, 0.9555e-1)
			(98, 0.9411e-1)
			(100, 0.9271e-1)
			(102, 0.9135e-1)
			(104, 0.9003e-1)
			(106, 0.8875e-1)
			(108, 0.8749e-1)
			(110, 0.8627e-1)
			(112, 0.8509e-1)
			(114, 0.8393e-1)
			(116, 0.8281e-1)
			(118, 0.8171e-1)
			(120, 0.8064e-1)
			(122, 0.7960e-1)
			(124, 0.7858e-1)
			(126, 0.7759e-1)
			(128, 0.7662e-1)
			(130, 0.7567e-1)
			(132, 0.7475e-1)
			(134, 0.7385e-1)
			(136, 0.7297e-1)
			(138, 0.7211e-1)
			(140, 0.7127e-1)
			(142, 0.7044e-1)
			(144, 0.6964e-1)
			(146, 0.6886e-1)
			(148, 0.6809e-1)
			(150, 0.6733e-1)
		};
		\addlegendentry{\includegraphics[scale=.5]{3coreMatching4}}
		\addlegendimage{cyan, mark=o, mark size=1.5} \addlegendentry{\includegraphics[scale=.5]{3coreMatching5}}
		\addlegendimage{cyan, mark=o, mark size=1.5} \addlegendentry{\includegraphics[scale=.5]{3coreMatching6}}

		\addplot[color=orange, mark=square, mark size=1.5] coordinates {
			(6, 0.)
			(8, 0.)
			(10, 0.)
			(12, 0.4196e-2)
			(14, 0.1088e-1)
			(16, 0.1873e-1)
			(18, 0.2696e-1)
			(20, 0.3512e-1)
			(22, 0.4297e-1)
			(24, 0.5039e-1)
			(26, 0.5733e-1)
			(28, 0.6378e-1)
			(30, 0.6975e-1)
			(32, 0.7525e-1)
			(34, 0.8033e-1)
			(36, 0.8500e-1)
			(38, 0.8930e-1)
			(40, 0.9326e-1)
			(42, 0.9691e-1)
			(44, .1003)
			(46, .1034)
			(48, .1062)
			(50, .1089)
			(52, .1113)
			(54, .1136)
			(56, .1156)
			(58, .1176)
			(60, .1193)
			(62, .1210)
			(64, .1225)
			(66, .1239)
			(68, .1253)
			(70, .1265)
			(72, .1276)
			(74, .1286)
			(76, .1296)
			(78, .1305)
			(80, .1313)
			(82, .1321)
			(84, .1328)
			(86, .1335)
			(88, .1341)
			(90, .1347)
			(92, .1352)
			(94, .1357)
			(96, .1361)
			(98, .1365)
			(100, .1369)
			(102, .1372)
			(104, .1375)
			(106, .1378)
			(108, .1381)
			(110, .1383)
			(112, .1385)
			(114, .1387)
			(116, .1389)
			(118, .1390)
			(120, .1391)
			(122, .1393)
			(124, .1394)
			(126, .1394)
			(128, .1395)
			(130, .1396)
			(132, .1396)
			(134, .1396)
			(136, .1396)
			(138, .1397)
			(140, .1397)
			(142, .1396)
			(144, .1396)
			(146, .1396)
			(148, .1395)
			(150, .1395)
		};
		\addlegendentry{\includegraphics[scale=.5]{3coreMatching7}}

		\addplot[color=magenta, mark=triangle] coordinates {
			(6, 0.)
			(8, 0.)
			(10, 0.)
			(12, 0.8392e-2)
			(14, 0.2176e-1)
			(16, 0.3746e-1)
			(18, 0.5392e-1)
			(20, 0.7024e-1)
			(22, 0.8594e-1)
			(24, .10078)
			(26, .11466)
			(28, .12756)
			(30, .13950)
			(32, .15050)
			(34, .16066)
			(36, .17000)
			(38, .17860)
			(40, .18652)
			(42, .19382)
			(44, .2006)
			(46, .2068)
			(48, .2124)
			(50, .2178)
			(52, .2226)
			(54, .2272)
			(56, .2312)
			(58, .2352)
			(60, .2386)
			(62, .2420)
			(64, .2450)
			(66, .2478)
			(68, .2506)
			(70, .2530)
			(72, .2552)
			(74, .2572)
			(76, .2592)
			(78, .2610)
			(80, .2626)
			(82, .2642)
			(84, .2656)
			(86, .2670)
			(88, .2682)
			(90, .2694)
			(92, .2704)
			(94, .2714)
			(96, .2722)
			(98, .2730)
			(100, .2738)
			(102, .2744)
			(104, .2750)
			(106, .2756)
			(108, .2762)
			(110, .2766)
			(112, .2770)
			(114, .2774)
			(116, .2778)
			(118, .2780)
			(120, .2782)
			(122, .2786)
			(124, .2788)
			(126, .2788)
			(128, .2790)
			(130, .2792)
			(132, .2792)
			(134, .2792)
			(136, .2792)
			(138, .2794)
			(140, .2794)
			(142, .2792)
			(144, .2792)
			(146, .2792)
			(148, .2790)
			(150, .2790)
		};
		\addlegendentry{\includegraphics[scale=.5]{3coreMatching8}}
						
		\addplot[color=violet, mark=diamond] coordinates {
			(6, 0.)
			(8, 0.)
			(10, 0.)
			(12, 0.2797e-2)
			(14, 0.7770e-2)
			(16, 0.1424e-1)
			(18, 0.2170e-1)
			(20, 0.2979e-1)
			(22, 0.3826e-1)
			(24, 0.4694e-1)
			(26, 0.5570e-1)
			(28, 0.6447e-1)
			(30, 0.7317e-1)
			(32, 0.8176e-1)
			(34, 0.9023e-1)
			(36, 0.9854e-1)
			(38, .1067)
			(40, .1146)
			(42, .1224)
			(44, .1300)
			(46, .1375)
			(48, .1447)
			(50, .1518)
			(52, .1587)
			(54, .1655)
			(56, .1720)
			(58, .1785)
			(60, .1847)
			(62, .1908)
			(64, .1968)
			(66, .2027)
			(68, .2084)
			(70, .2139)
			(72, .2194)
			(74, .2247)
			(76, .2299)
			(78, .2350)
			(80, .2400)
			(82, .2449)
			(84, .2497)
			(86, .2544)
			(88, .2590)
			(90, .2635)
			(92, .2679)
			(94, .2722)
			(96, .2765)
			(98, .2806)
			(100, .2847)
			(102, .2887)
			(104, .2927)
			(106, .2965)
			(108, .3003)
			(110, .3041)
			(112, .3077)
			(114, .3113)
			(116, .3149)
			(118, .3183)
			(120, .3218)
			(122, .3251)
			(124, .3284)
			(126, .3317)
			(128, .3349)
			(130, .3380)
			(132, .3411)
			(134, .3442)
			(136, .3472)
			(138, .3502)
			(140, .3531)
			(142, .3560)
			(144, .3588)
			(146, .3616)
			(148, .3644)
			(150, .3671)
		};
		\addlegendentry{\includegraphics[scale=.5]{3coreMatching9}}
			
	\end{axis}
\end{tikzpicture}
